Performance of Polarimetric Beamformers for Phased Array Radio Telescopes

The results of four recently introduced beamforming schemes for phased array systems are discussed, each of which is capable to provide high sensitivity and accurate polarimetric performance of array-based radio telescopes. Ideally, a radio polarimeter should recover the actual polarization state of the celestial source, and thus compensate for unwanted polarization degradation effects which are intrinsic to the instrument. In this paper, we compare the proposed beamforming schemes through an example of a practical phased array system (APERTIF prototype) and demonstrate that the optimal beamformer, the max-SLNR beamformer, the eigenvector beamformer, and the bi-scalar beamformer are sensitivity equivalent but lead to different polarization state solutions, some of which are sub-optimal.

==> systemview.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'systemview.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{445.086712pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.18842388)%
    \put(0,0){\includegraphics[width=\unitlength]{systemview.eps}}%
    \put(0.22,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\begin{array}{c} \bJ\\ \mathrm{instrument} \end{array}$}}%
    \put(0.61,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\begin{array}{c} \bJ^{-1} \\ \mathrm{pol.~correction} \end{array}$}}%
    \put(0.04,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bR_\mathrm{s}$}}%
    \put(0.46,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bR_\mathrm{o}$}}%
    \put(0.86,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\bR_\mathrm{s}^\prime$}}%
  \end{picture}%
\endgroup

